Pre-QED: Environment Specifications for Agentic Verification

LLM agents are making formal verification practical at scale. Recently, many attempts have raised this as an enticing possibility. However, formal verification at scale is only meaningful if deep formal specifications capturing functionality are available for checking. Unfortunately, recent works seek to bypass this issue by using shallow specifications devised for purposes other than verification. OSS-Verify from Anthropic and Theorem, for example, reuses the fuzz harnesses of open-source libraries as specifications and has an agent prove that each harness never crashes. However, a fuzz harness follows a single sequence of API calls under a single calling context, so the resulting proof covers one usage scenario rather than the library. We argue that the bottleneck of agentic verification has shifted from how to prove to what to prove. Before zooming into verification at scale, we need deep environment specifications to prove, which is why we call our effort Pre-QED. We propose verification harnesses, executable harnesses that model all legal usages of an API, so that a proof about the harness is a proof about every well-behaved client. To construct them, we use an agentic workflow that extracts the API's usage contract from code / documentation, and uses Linear-time Temporal Logic (LTL) to rule out illegal call orders. We identify the challenges in proving verification harnesses and release our harnesses open-source as challenges for the community. The overarching vision is that verifying an open-source library should become as routine as fuzzing it, with a guarantee that covers every well-behaved client rather than a single scenario like a fuzzing harness.

==> assets/code.tex <==
\begin{lstlisting}
/* Verification harness: every decoded input is a legal
   client of the API. Theorem to prove: for all inputs,
   this program never reaches an error. */

/* Call-order state: is a handle open? (O1, O2) */
enum { NONE, OPEN } st = NONE;
/* The open handle, or NULL if none (D1, D2) */
handle_t *h   = NULL;
/* Read buffer of known size, used to bound len (D3) */
uint8_t   buf[64];

int VerificationHarness(const uint8_t *in, size_t n) {
  size_t i = 0;
  while (n - i >= 2) {
    uint8_t kind = in[i], arg = in[i + 1];
    i += 2;
    switch (kind % 3) {

    case 0: /* OPEN */
      /* O2: at most one live handle, so close it first */
      if (st == OPEN) { h_close(h); st = NONE; }
      if (arg > n - i) break;
      /* Data left unconstrained: the library must check it */
      h  = h_open(in + i, arg);
      i += arg;
      /* D1: the handle is usable only if it is non-NULL */
      st = (h != NULL) ? OPEN : NONE;
      break;

    case 1: /* READ */
      /* O1, D1: read only an open handle; else skip */
      if (st != OPEN) break;
      /* D3: len < sizeof(buf), so the read fits in buf */
      h_read(h, buf, arg % sizeof(buf));
      break;

    case 2: /* CLOSE */
      /* O2: close only an open handle; else skip */
      if (st != OPEN) break;
      h_close(h);
      /* D2: drop the closed handle so it is never reused */
      h  = NULL;
      st = NONE;
      break;
    }
  }
  /* Close a handle left open at the end, so nothing leaks */
  if (st == OPEN) h_close(h);
  return 0;
}
\end{lstlisting}

